Equivariant U-Shaped Neural Operators for the Cahn-Hilliard Phase-Field Model

Phase separation in binary mixtures, governed by the Cahn-Hilliard equation, plays a central role in interfacial dynamics across materials science and soft matter. While numerical solvers are accurate, they are often computationally expensive and lack flexibility across varying initial conditions and geometries. Neural operators provide a data-driven alternative by learning solution operators between function spaces, but current architectures often fail to capture multiscale behavior and neglect underlying physical symmetries. Here we show that an equivariant U-shaped neural operator (E-UNO) can learn the evolution of the phase-field variable from short histories of past dynamics, achieving accurate predictions across space and time. The model combines global spectral convolution with a multi-resolution U-shaped architecture and regulates translation equivariance to align with the underlying physics. E-UNO outperforms standard Fourier neural operator and U-shaped neural operator baselines, particularly on fine-scale and high-frequency structures. By encoding symmetry and scale hierarchy, the model generalizes better, requires less training data, and yields physically consistent dynamics. This establishes E-UNO as an efficient surrogate for complex phase-field systems.

==> FNO.tex <==

\begin{tikzpicture}[
    node distance=0.8cm and 1cm,
    every node/.style={font=\sffamily},
    round/.style={circle, draw, fill=blue!20, minimum size=8mm},
    box/.style={rectangle, draw, fill=orange!20, minimum width=8mm, minimum height=6mm},
    layer/.style={rectangle, draw, fill=gray!20, minimum height=1.2cm, minimum width=1.8cm, align=center},
    flow/.style={->, thick},
    dots/.style={minimum width=6mm, align=center, font=\large, draw=none, fill=none, inner sep=0pt}
]

%% Panel (a)
\node[round] (a) {$a(x)$};
\node[box, right=of a] (P) {$P$};
\node[layer, right=of P] (L0) {Fourier\\layer $l_0$};
\node[dots, right=of L0] (L1) { $\cdots$ };
\node[layer, right=of L1] (LL) {Fourier\\layer $l_L$};
\node[box, right=of LL] (Q) {$Q$};
\node[round, right=of Q] (z) {$z(x)$};

\foreach \from/\to in {a/P, P/L0, LL/Q, Q/z}
    \draw[flow] (\from) -- (\to);
\draw[flow] (L0.east) -- ++(0.75,0);
\draw[flow] (L1.east) -- ++(1,0);

\coordinate (L0-bl) at ([xshift=-3.8cm,yshift=-1.5cm]L0.south);
\coordinate (L0-br) at ([xshift= 5.3cm,yshift=-1.5cm]L0.south);

%% Panel (b) - Fourier layer
\begin{scope}[xshift=5cm, yshift=-3.5cm]
\node[draw, fill=gray!10, inner sep=6pt, rounded corners] (panelb) {
    \begin{tikzpicture}[node distance=0.4cm and 0.6cm]
        \node[round] (vin) {$v(x)$};
        \node[draw, rectangle, minimum width=2cm, minimum height=1cm, right=of vin, fill=yellow!20] (Fblock) {
            \begin{tikzpicture}[node distance=0.2cm and 0.4cm]
                \node[box] (F) {$\mathcal{F}$};
                \node[box, right=of F] (R) {$R$};
                \node[box, right=of R] (Fi) {$\mathcal{F}^{-1}$};
            \end{tikzpicture}
        };
        \node[box, below=of Fblock] (W) {$W$};
        \node[circle, draw, fill=green!30, right=of Fblock] (add) {$+$};
        \node[circle, draw, fill=green!30, right=of add] (sigma) {$\sigma$};
        \draw[flow] (vin) -- (Fblock.west);     % vin to FBlock
        \draw[flow] (Fblock.east) -- (add);     % FBlock to +
        \draw[flow] (vin) |- (W);               % vin to W (below)
        \draw[flow] (W) -| (add);               % W to +
        \draw[flow] (add) -- (sigma);               % + to sigma
    \end{tikzpicture}
};
\node[below=0.1cm of panelb] {Fourier layer};
\coordinate (panelb-tl) at ([xshift=0.1cm,yshift=1.5cm]panelb.north);
\coordinate (panelb-tr) at ([xshift= -1.6cm,yshift=1.5cm]panelb.north);
\end{scope}


%% Dotted zoom-in lines
\draw[dotted, thick] (L0-bl) -- (panelb-tr);
\draw[dotted, thick] (L0-br) -- (panelb-tl);

\end{tikzpicture}


==> NO.tex <==

\begin{tikzpicture}[
    node distance=0.8cm and 1cm,
    every node/.style={font=\sffamily},
    round/.style={circle, draw, fill=blue!20, minimum size=8mm},
    box/.style={rectangle, draw, fill=orange!20, minimum width=8mm, minimum height=6mm},
    layer/.style={rectangle, draw, fill=gray!20, minimum height=1.2cm, minimum width=1.8cm, align=center},
    flow/.style={->, thick},
    dots/.style={minimum width=6mm, align=center, font=\large, draw=none, fill=none, inner sep=0pt}
]

%% Panel (a)
\node[round] (a) {$a(x)$};
\node[box, right=of a] (P) {$P$};
\node[layer, right=of P] (L0) {Layer $l_0$};
\node[dots, right=of L0] (L1) { $\cdots$ };
\node[layer, right=of L1] (LL) {Layer $l_L$};
\node[box, right=of LL] (Q) {$Q$};
\node[round, right=of Q] (z) {$z(x)$};

\foreach \from/\to in {a/P, P/L0, LL/Q, Q/z}
    \draw[flow] (\from) -- (\to);
\draw[flow] (L0.east) -- ++(0.75,0);
\draw[flow] (L1.east) -- ++(1,0);

\coordinate (L0-bl) at ([xshift=-2.3cm,yshift=-1.6cm]L0.south);
\coordinate (L0-br) at ([xshift= 3.8cm,yshift=-1.6cm]L0.south);

%% Panel (b) - Fourier layer
\begin{scope}[xshift=5cm, yshift=-3.5cm]
\node[draw, fill=gray!10, inner sep=6pt, rounded corners] (panelb) {
    \begin{tikzpicture}[node distance=0.4cm and 0.6cm]
        \node[round] (vin) {$v(x)$};

        \node[box, right=of vin] (Fblock) {$\mathscr{K}$};
        \node[box, below=of Fblock] (W) {$W$};
        \node[circle, draw, fill=green!30, right=of Fblock] (add) {$+$};
        \node[circle, draw, fill=green!30, right=of add] (sigma) {$\sigma$};
        \draw[flow] (vin) -- (Fblock.west);     % vin to FBlock
        \draw[flow] (Fblock.east) -- (add);     % FBlock to +
        \draw[flow] (vin) |- (W);               % vin to W (below)
        \draw[flow] (W) -| (add);               % W to +
        \draw[flow] (add) -- (sigma);               % + to sigma
    \end{tikzpicture}
};
\node[below=0.1cm of panelb] {Layer $\mathcal{K}_\theta^{(s)}$};
\coordinate (panelb-tl) at ([xshift=0.2cm,yshift=1.6cm]panelb.north);
\coordinate (panelb-tr) at ([xshift= -1.6cm,yshift=1.6cm]panelb.north);
\end{scope}


%% Dotted zoom-in lines
\draw[dotted, thick] (L0-bl) -- (panelb-tr);
\draw[dotted, thick] (L0-br) -- (panelb-tl);

\end{tikzpicture}


==> UFNO.tex <==

\begin{tikzpicture}[
    node distance=0.8cm and 1cm,
    every node/.style={font=\sffamily},
    round/.style={circle, draw, fill=blue!20, minimum size=8mm},
    box/.style={rectangle, draw, fill=orange!20, minimum width=8mm, minimum height=6mm},
    layer/.style={rectangle, draw, fill=gray!20, minimum height=1.2cm, minimum width=1.8cm, align=center},
    flow/.style={->, thick},
    dots/.style={minimum width=6mm, align=center, font=\large, draw=none, fill=none, inner sep=0pt}
]

%% Panel (a)
\node[round] (a) {$a(x)$};
\node[box, right=of a] (P) {$P$};
\node[layer, right=of P] (L0) {Fourier\\layer $l_0$};
\node[dots, right=of L0] (L1) { $\cdots$ };
\node[layer, right=of L1] (LL) {Fourier\\layer $l_L$};
\node[layer, right=of LL] (M0) {U-Fourier\\layer $m_0$};
\node[dots, right=of M0] (M1) { $\cdots$ };
\node[layer, right=of M1] (MM) {U-Fourier\\layer $m_M$};
\node[box, right=of MM] (Q) {$Q$};
\node[round, right=of Q] (z) {$z(x)$};

\foreach \from/\to in {a/P, P/L0, LL/M0, MM/Q, Q/z}
    \draw[flow] (\from) -- (\to);
\draw[flow] (L0.east) -- ++(0.75,0);
\draw[flow] (L1.east) -- ++(1,0);

\draw[flow] (M0.east) -- ++(0.75,0);
\draw[flow] (M1.east) -- ++(1,0);

\coordinate (L0-bl) at ([xshift=-3.8cm,yshift=-1.5cm]L0.south);
\coordinate (L0-br) at ([xshift= 5.3cm,yshift=-1.5cm]L0.south);
\coordinate (M0-bl) at ([xshift=-1.2cm,yshift=-0.95cm]M0.south);
\coordinate (M0-br) at ([xshift= 7.9cm,yshift=-0.95cm]M0.south);

%% Panel (b) - Fourier layer
\begin{scope}[xshift=5cm, yshift=-3.5cm]
\node[draw, fill=gray!10, inner sep=6pt, rounded corners] (panelb) {
    \begin{tikzpicture}[node distance=0.4cm and 0.6cm]
        \node[round] (vin) {$v(x)$};
        \node[draw, rectangle, minimum width=2cm, minimum height=1cm, right=of vin, fill=yellow!20] (Fblock) {
            \begin{tikzpicture}[node distance=0.2cm and 0.4cm]
                \node[box] (F) {$\mathcal{F}$};
                \node[box, right=of F] (R) {$R$};
                \node[box, right=of R] (Fi) {$\mathcal{F}^{-1}$};
            \end{tikzpicture}
        };
        \node[box, below=of Fblock] (W) {$W$};
        \node[circle, draw, fill=green!30, right=of Fblock] (add) {$+$};
        \node[circle, draw, fill=green!30, right=of add] (sigma) {$\sigma$};
        \draw[flow] (vin) -- (Fblock.west);     % vin to FBlock
        \draw[flow] (Fblock.east) -- (add);     % FBlock to +
        \draw[flow] (vin) |- (W);               % vin to W (below)
        \draw[flow] (W) -| (add);               % W to +
        \draw[flow] (add) -- (sigma);               % + to sigma
    \end{tikzpicture}
};
\node[below=0.1cm of panelb] {Fourier layer};
\coordinate (panelb-tl) at ([xshift=0.1cm,yshift=1.5cm]panelb.north);
\coordinate (panelb-tr) at ([xshift= -1.6cm,yshift=1.5cm]panelb.north);
\end{scope}

%% Panel (c) - U-Fourier layer
\begin{scope}[xshift=15cm, yshift=-3.5cm]
\node[draw, fill=gray!10, inner sep=6pt, rounded corners] (panelc) {
    \begin{tikzpicture}[node distance=0.4cm and 0.6cm]
        \node[round] (vin) {$v(x)$};
        \node[draw, rectangle, minimum width=2cm, minimum height=1cm, right=of vin, fill=yellow!20] (Fblock) {
            \begin{tikzpicture}[node distance=0.2cm and 0.4cm]
                \node[box] (F) {$\mathcal{F}$};
                \node[box, right=of F] (R) {$R$};
                \node[box, right=of R] (Fi) {$\mathcal{F}^{-1}$};
            \end{tikzpicture}
        };
        \node[circle, draw, fill=green!30, right=of Fblock] (add) {$+$};
        \node[circle, draw, fill=green!30, right=of add] (sigma) {$\sigma$};
        \node[box, below=of Fblock] (U) {$U$};
        \node[box, below=of U] (W) {$W$};
        \draw[flow] (vin) -- (Fblock.west);     % vin to FBlock
        \draw[flow] (Fblock.east) -- (add);     % FBlock to +
        \draw[flow] (vin) -- (U);               % vin to U (below)
        \draw[flow] (U) -- (add);               % U to +
        \draw[flow] (vin) |- (W);               % vin to W (below)
        \draw[flow] (W) -| (add);               % W to +
        \draw[flow] (add) -- (sigma);               % + to sigma
    \end{tikzpicture}
};
\node[below=0.1cm of panelc] {U-Fourier layer};
\coordinate (panelc-tl) at ([xshift=2cm,yshift=1cm]panelc.north);
\coordinate (panelc-tr) at ([xshift= 0.3cm,yshift=1cm]panelc.north);
\end{scope}

%% Dotted zoom-in lines
\draw[dotted, thick] (L0-bl) -- (panelb-tr);
\draw[dotted, thick] (L0-br) -- (panelb-tl);

\draw[dotted, thick] (M0-bl) -- (panelc-tr);
\draw[dotted, thick] (M0-br) -- (panelc-tl);
\end{tikzpicture}


==> UNO.tex <==

\begin{tikzpicture}[
    node distance=0.8cm and 1cm,
    every node/.style={font=\sffamily},
    round/.style={circle, draw, fill=blue!20, minimum size=8mm},
    box/.style={rectangle, draw, fill=orange!20, minimum width=8mm, minimum height=6mm},
    layer/.style={rectangle, draw, fill=gray!20, minimum height=1.2cm, minimum width=1.8cm, align=center},
    flow/.style={->, thick},
    dots/.style={minimum width=6mm, align=center, font=\large, draw=none, fill=none, inner sep=0pt}
]

%% Panel (a)
\node[round] (a) {$a(x)$};
\node[box, right=of a] (P) {$P$};
\node[layer, right=of P] (L1) {Fourier\\layer $1$};
\node[layer, below right=0.4cm and 0.1cm of L1] (L2) {Fourier\\layer $2$};
\node[layer, below right=1.4cm and 0.1cm of L2] (L3) {Fourier\\layer $L_1$};
\node[layer, right=4.0cm of L3] (L4) {Fourier\\layer $L_L$};
\draw[->] (L1) -- (L2); 
% Define intermediate points at 30% and 70% between L2 and L3
\path let \p1 = (L2), \p2 = (L3) in
  coordinate (A) at ($(\p1)!0.4!(\p2)$)
  coordinate (B) at ($(\p1)!0.6!(\p2)$);

% Draw arrow from L2 to point A
\draw[->] (L2) -- (A);

% Draw arrow from point B to L3
\draw[->] (B) -- (L3);

% Place dots at midpoint between A and B
\node at ($ (A)!0.4!(B) $) {$\ddots$};
\node[layer, above right=1.4cm and 0.1cm of L4] (L5) {Fourier\\layer $L-1$};
%\node[dots, right=of L1] (dots) { $\cdots$ };
\node[layer, above right=0.4cm and 0.1cm of L5] (LL) {Fourier\\layer $L$};
\draw[->] (L5) -- (LL); 
\draw[->] (L1) -- (LL); 
\draw[->] (L2) -- (L5); 
% Define intermediate points at 40% and 60% between L4 and L5
\path let \p1 = (L4), \p2 = (L5) in
  coordinate (C) at ($(\p1)!0.4!(\p2)$)
  coordinate (D) at ($(\p1)!0.6!(\p2)$);

% Draw arrow from L4 to point C
\draw[->] (L4) -- (C);

% Draw arrow from point D to L5
\draw[->] (D) -- (L5);

% Place dots at midpoint between C and D
\node[rotate=90] at ($(C)!0.5!(D)$) {$\ddots$};

\node[box, right=of LL] (Q) {$Q$};
\node[round, right=of Q] (z) {$z(x)$};

%\foreach \from/\to in {a/P, P/L1, LL/Q, Q/z}
%    \draw[flow] (\from) -- (\to);
\foreach \from/\to in {a/P, P/L1, LL/Q, Q/z}
    \draw[flow] (\from) -- (\to);
%\draw[flow] (L1.east) -- ++(0.75,0);
%\draw[flow] (L2.east) -- ++(1,0);
\draw[flow] (L3.east) -- ++(0.75,0);
\draw[flow] ($(L4.west) + (-0.75,0)$) -- (L4.west);
\node[dots, right=1.8cm of L3] (L2) { $\cdots$ };

\coordinate (L1-bl) at ([xshift=1.0cm,yshift=-0.4cm]L1.south);
\coordinate (L1-br) at ([xshift= 2.8cm,yshift=-0.4cm]L1.south);

%% Panel (b) - Fourier layer
\begin{scope}[xshift=11cm, yshift=+3.5cm]
\node[draw, fill=gray!10, inner sep=6pt, rounded corners] (panelb) {
    \begin{tikzpicture}[node distance=0.4cm and 0.6cm]
        \node[round] (vin) {$v(x)$};
        \node[draw, rectangle, minimum width=2cm, minimum height=1cm, right=of vin, fill=yellow!20] (Fblock) {
            \begin{tikzpicture}[node distance=0.2cm and 0.4cm]
                \node[box] (F) {$\mathcal{F}$};
                \node[box, right=of F] (R) {$R$};
                \node[box, right=of R] (Fi) {$\mathcal{F}^{-1}$};
            \end{tikzpicture}
        };
        \node[box, below=of Fblock] (W) {$W$};
        \node[circle, draw, fill=green!30, right=of Fblock] (add) {$+$};
        \node[circle, draw, fill=green!30, right=of add] (sigma) {$\sigma$};
        \draw[flow] (vin) -- (Fblock.west);     % vin to FBlock
        \draw[flow] (Fblock.east) -- (add);     % FBlock to +
        \draw[flow] (vin) |- (W);               % vin to W (below)
        \draw[flow] (W) -| (add);               % W to +
        \draw[flow] (add) -- (sigma);               % + to sigma
    \end{tikzpicture}
};
\node[below=0.1cm of panelb] {Fourier layer};
\coordinate (panelb-tl) at ([xshift=4.5cm,yshift=-2.8cm]panelb.north);
\coordinate (panelb-tr) at ([xshift= -4.7cm,yshift=-2.8cm]panelb.north);
\end{scope}


%% Dotted zoom-in lines
\draw[dotted, thick] (L1-bl) -- (panelb-tr);
\draw[dotted, thick] (L1-br) -- (panelb-tl);

\end{tikzpicture}


==> tikz_FNO.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes, arrows.meta, positioning, calc, fit}

\begin{document}
\begin{tikzpicture}[
    node distance=0.8cm and 1cm,
    every node/.style={font=\sffamily},
    round/.style={circle, draw, fill=blue!20, minimum size=8mm},
    box/.style={rectangle, draw, fill=orange!20, minimum width=8mm, minimum height=6mm},
    layer/.style={rectangle, draw, fill=gray!20, minimum height=1.2cm, minimum width=1.8cm, align=center},
    flow/.style={->, thick},
    dots/.style={minimum width=6mm, align=center, font=\large, draw=none, fill=none, inner sep=0pt}
]

%% Panel (a)
\node[round] (a) {$a(x)$};
\node[box, right=of a] (P) {$P$};
\node[layer, right=of P] (L0) {Fourier\\layer $l_0$};
\node[dots, right=of L0] (L1) { $\cdots$ };
\node[layer, right=of L1] (LL) {Fourier\\layer $l_L$};
\node[box, right=of LL] (Q) {$Q$};
\node[round, right=of Q] (z) {$z(x)$};

\foreach \from/\to in {a/P, P/L0, LL/Q, Q/z}
    \draw[flow] (\from) -- (\to);
\draw[flow] (L0.east) -- ++(0.75,0);
\draw[flow] (L1.east) -- ++(1,0);

\coordinate (L0-bl) at ([xshift=-3.8cm,yshift=-1.5cm]L0.south);
\coordinate (L0-br) at ([xshift= 5.3cm,yshift=-1.5cm]L0.south);

%% Panel (b) - Fourier layer
\begin{scope}[xshift=5cm, yshift=-3.5cm]
\node[draw, fill=gray!10, inner sep=6pt, rounded corners] (panelb) {
    \begin{tikzpicture}[node distance=0.4cm and 0.6cm]
        \node[round] (vin) {$v(x)$};
        \node[draw, rectangle, minimum width=2cm, minimum height=1cm, right=of vin, fill=yellow!20] (Fblock) {
            \begin{tikzpicture}[node distance=0.2cm and 0.4cm]
                \node[box] (F) {$\mathcal{F}$};
                \node[box, right=of F] (R) {$R$};
                \node[box, right=of R] (Fi) {$\mathcal{F}^{-1}$};
            \end{tikzpicture}
        };
        \node[box, below=of Fblock] (W) {$W$};
        \node[circle, draw, fill=green!30, right=of Fblock] (add) {$+$};
        \node[circle, draw, fill=green!30, right=of add] (sigma) {$\sigma$};
        \draw[flow] (vin) -- (Fblock.west);     % vin to FBlock
        \draw[flow] (Fblock.east) -- (add);     % FBlock to +
        \draw[flow] (vin) |- (W);               % vin to W (below)
        \draw[flow] (W) -| (add);               % W to +
        \draw[flow] (add) -- (sigma);               % + to sigma
    \end{tikzpicture}
};
\node[below=0.1cm of panelb] {Fourier layer};
\coordinate (panelb-tl) at ([xshift=0.1cm,yshift=1.5cm]panelb.north);
\coordinate (panelb-tr) at ([xshift= -1.6cm,yshift=1.5cm]panelb.north);
\end{scope}


%% Dotted zoom-in lines
\draw[dotted, thick] (L0-bl) -- (panelb-tr);
\draw[dotted, thick] (L0-br) -- (panelb-tl);

\end{tikzpicture}
\end{document}


==> tikz_NO.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,mathrsfs}
\usetikzlibrary{shapes, arrows.meta, positioning, calc, fit}

\begin{document}
\begin{tikzpicture}[
    node distance=0.8cm and 1cm,
    every node/.style={font=\sffamily},
    round/.style={circle, draw, fill=blue!20, minimum size=8mm},
    box/.style={rectangle, draw, fill=orange!20, minimum width=8mm, minimum height=6mm},
    layer/.style={rectangle, draw, fill=gray!20, minimum height=1.2cm, minimum width=1.8cm, align=center},
    flow/.style={->, thick},
    dots/.style={minimum width=6mm, align=center, font=\large, draw=none, fill=none, inner sep=0pt}
]

%% Panel (a)
\node[round] (a) {$a(x)$};
\node[box, right=of a] (P) {$P$};
\node[layer, right=of P] (L0) {Layer $l_0$};
\node[dots, right=of L0] (L1) { $\cdots$ };
\node[layer, right=of L1] (LL) {Layer $l_L$};
\node[box, right=of LL] (Q) {$Q$};
\node[round, right=of Q] (z) {$z(x)$};

\foreach \from/\to in {a/P, P/L0, LL/Q, Q/z}
    \draw[flow] (\from) -- (\to);
\draw[flow] (L0.east) -- ++(0.75,0);
\draw[flow] (L1.east) -- ++(1,0);

\coordinate (L0-bl) at ([xshift=-2.3cm,yshift=-1.6cm]L0.south);
\coordinate (L0-br) at ([xshift= 3.8cm,yshift=-1.6cm]L0.south);

%% Panel (b) - Fourier layer
\begin{scope}[xshift=5cm, yshift=-3.5cm]
\node[draw, fill=gray!10, inner sep=6pt, rounded corners] (panelb) {
    \begin{tikzpicture}[node distance=0.4cm and 0.6cm]
        \node[round] (vin) {$v(x)$};

        \node[box, right=of vin] (Fblock) {$\mathscr{K}$};
        \node[box, below=of Fblock] (W) {$W$};
        \node[circle, draw, fill=green!30, right=of Fblock] (add) {$+$};
        \node[circle, draw, fill=green!30, right=of add] (sigma) {$\sigma$};
        \draw[flow] (vin) -- (Fblock.west);     % vin to FBlock
        \draw[flow] (Fblock.east) -- (add);     % FBlock to +
        \draw[flow] (vin) |- (W);               % vin to W (below)
        \draw[flow] (W) -| (add);               % W to +
        \draw[flow] (add) -- (sigma);               % + to sigma
    \end{tikzpicture}
};
\node[below=0.1cm of panelb] {Layer $\mathcal{K}_\theta^{(s)}$};
\coordinate (panelb-tl) at ([xshift=0.2cm,yshift=1.6cm]panelb.north);
\coordinate (panelb-tr) at ([xshift= -1.6cm,yshift=1.6cm]panelb.north);
\end{scope}


%% Dotted zoom-in lines
\draw[dotted, thick] (L0-bl) -- (panelb-tr);
\draw[dotted, thick] (L0-br) -- (panelb-tl);

\end{tikzpicture}
\end{document}


==> tikz_UFNO.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes, arrows.meta, positioning, calc, fit}

\begin{document}
\begin{tikzpicture}[
    node distance=0.8cm and 1cm,
    every node/.style={font=\sffamily},
    round/.style={circle, draw, fill=blue!20, minimum size=8mm},
    box/.style={rectangle, draw, fill=orange!20, minimum width=8mm, minimum height=6mm},
    layer/.style={rectangle, draw, fill=gray!20, minimum height=1.2cm, minimum width=1.8cm, align=center},
    flow/.style={->, thick},
    dots/.style={minimum width=6mm, align=center, font=\large, draw=none, fill=none, inner sep=0pt}
]

%% Panel (a)
\node[round] (a) {$a(x)$};
\node[box, right=of a] (P) {$P$};
\node[layer, right=of P] (L0) {Fourier\\layer $l_0$};
\node[dots, right=of L0] (L1) { $\cdots$ };
\node[layer, right=of L1] (LL) {Fourier\\layer $l_L$};
\node[layer, right=of LL] (M0) {U-Fourier\\layer $m_0$};
\node[dots, right=of M0] (M1) { $\cdots$ };
\node[layer, right=of M1] (MM) {U-Fourier\\layer $m_M$};
\node[box, right=of MM] (Q) {$Q$};
\node[round, right=of Q] (z) {$z(x)$};

\foreach \from/\to in {a/P, P/L0, LL/M0, MM/Q, Q/z}
    \draw[flow] (\from) -- (\to);
\draw[flow] (L0.east) -- ++(0.75,0);
\draw[flow] (L1.east) -- ++(1,0);

\draw[flow] (M0.east) -- ++(0.75,0);
\draw[flow] (M1.east) -- ++(1,0);

\coordinate (L0-bl) at ([xshift=-3.8cm,yshift=-1.5cm]L0.south);
\coordinate (L0-br) at ([xshift= 5.3cm,yshift=-1.5cm]L0.south);
\coordinate (M0-bl) at ([xshift=-1.2cm,yshift=-0.95cm]M0.south);
\coordinate (M0-br) at ([xshift= 7.9cm,yshift=-0.95cm]M0.south);

%% Panel (b) - Fourier layer
\begin{scope}[xshift=5cm, yshift=-3.5cm]
\node[draw, fill=gray!10, inner sep=6pt, rounded corners] (panelb) {
    \begin{tikzpicture}[node distance=0.4cm and 0.6cm]
        \node[round] (vin) {$v(x)$};
        \node[draw, rectangle, minimum width=2cm, minimum height=1cm, right=of vin, fill=yellow!20] (Fblock) {
            \begin{tikzpicture}[node distance=0.2cm and 0.4cm]
                \node[box] (F) {$\mathcal{F}$};
                \node[box, right=of F] (R) {$R$};
                \node[box, right=of R] (Fi) {$\mathcal{F}^{-1}$};
            \end{tikzpicture}
        };
        \node[box, below=of Fblock] (W) {$W$};
        \node[circle, draw, fill=green!30, right=of Fblock] (add) {$+$};
        \node[circle, draw, fill=green!30, right=of add] (sigma) {$\sigma$};
        \draw[flow] (vin) -- (Fblock.west);     % vin to FBlock
        \draw[flow] (Fblock.east) -- (add);     % FBlock to +
        \draw[flow] (vin) |- (W);               % vin to W (below)
        \draw[flow] (W) -| (add);               % W to +
        \draw[flow] (add) -- (sigma);               % + to sigma
    \end{tikzpicture}
};
\node[below=0.1cm of panelb] {Fourier layer};
\coordinate (panelb-tl) at ([xshift=0.1cm,yshift=1.5cm]panelb.north);
\coordinate (panelb-tr) at ([xshift= -1.6cm,yshift=1.5cm]panelb.north);
\end{scope}

%% Panel (c) - U-Fourier layer
\begin{scope}[xshift=15cm, yshift=-3.5cm]
\node[draw, fill=gray!10, inner sep=6pt, rounded corners] (panelc) {
    \begin{tikzpicture}[node distance=0.4cm and 0.6cm]
        \node[round] (vin) {$v(x)$};
        \node[draw, rectangle, minimum width=2cm, minimum height=1cm, right=of vin, fill=yellow!20] (Fblock) {
            \begin{tikzpicture}[node distance=0.2cm and 0.4cm]
                \node[box] (F) {$\mathcal{F}$};
                \node[box, right=of F] (R) {$R$};
                \node[box, right=of R] (Fi) {$\mathcal{F}^{-1}$};
            \end{tikzpicture}
        };
        \node[circle, draw, fill=green!30, right=of Fblock] (add) {$+$};
        \node[circle, draw, fill=green!30, right=of add] (sigma) {$\sigma$};
        \node[box, below=of Fblock] (U) {$U$};
        \node[box, below=of U] (W) {$W$};
        \draw[flow] (vin) -- (Fblock.west);     % vin to FBlock
        \draw[flow] (Fblock.east) -- (add);     % FBlock to +
        \draw[flow] (vin) -- (U);               % vin to U (below)
        \draw[flow] (U) -- (add);               % U to +
        \draw[flow] (vin) |- (W);               % vin to W (below)
        \draw[flow] (W) -| (add);               % W to +
        \draw[flow] (add) -- (sigma);               % + to sigma
    \end{tikzpicture}
};
\node[below=0.1cm of panelc] {U-Fourier layer};
\coordinate (panelc-tl) at ([xshift=2cm,yshift=1cm]panelc.north);
\coordinate (panelc-tr) at ([xshift= 0.3cm,yshift=1cm]panelc.north);
\end{scope}

%% Dotted zoom-in lines
\draw[dotted, thick] (L0-bl) -- (panelb-tr);
\draw[dotted, thick] (L0-br) -- (panelb-tl);

\draw[dotted, thick] (M0-bl) -- (panelc-tr);
\draw[dotted, thick] (M0-br) -- (panelc-tl);
\end{tikzpicture}
\end{document}

